Twisted Witt Groups of Flag Varieties

Calm\`es and Fasel have shown that the twisted Witt groups of split flag varieties vanish in a large number of cases. For flag varieties over algebraically closed fields, we sharpen their result to an if-and-only-if statement. In particular, we show that the twisted Witt groups vanish in many previously unknown cases. In the non-zero cases, we find that the twisted total Witt group forms a free module of rank one over the untwisted total Witt group, up to a difference in grading. Our proof relies on an identification of the Witt groups of flag varieties with the Tate cohomology groups of their K-groups, whereby the verification of all assertions is eventually reduced to the computation of the (twisted) Tate cohomology of the representation ring of a parabolic subgroup.

==> WRFV_Fig_Cartan.tex <==
\begin{tikzpicture}[dynPicture,y=0.6cm,node distance=8mm]
{[dynDiagram,on grid]
\node[on chain] (0) {$\teta$};
\node[on chain] {$\beta$};
\node[on chain] {$C_{\teta\beta}$};
}
{[dynDiagram,on grid]
\dynR{at (0,-1) [theta]}
\dynR{}
\node[on chain]{-1};
}
{[dynDiagram,on grid]
\dynR{at (0,-2) [theta]}
\dynR[by left arrow]{}
\node[on chain]{-1};
}
{[dynDiagram,on grid]
\dynR{at (0,-3) [theta]}
\dynR[by triple left arrow]{}
\node[on chain]{-1};
}
{[dynDiagram,on grid]
\dynR{at (0,-4) [theta]}
\dynR[by right arrow]{}
\node[on chain]{-2};
}
{[dynDiagram,on grid]
\dynR{at (0,-5) [theta]}
\dynR[by triple right arrow]{}
\node[on chain]{-3};
}
{[dynDiagram,on grid]
\dynR{at (0,-6) [theta]}
\dynR[by no line]{}
\node[on chain]{~0};
}
{[dynDiagram,on grid]
\dynR{at (0,-7) [theta]}
\node[on chain]{${}_{(\teta=\beta)}$};
\node[on chain]{~2};
}
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "WRFV"
%%% End: 


==> WRFV_Fig_aij.tex <==
\newcommand{\lablebox}[1]{%
  \node[anchor=north west,align=left] at (1,-0.5)
  {\parbox{3cm}{\raggedright\begin{flalign*}#1\end{flalign*}}};
}%
\begin{tikzpicture}[dynPicture]
  \dynTypeL{$A_l$}
  {[dynDiagram,dynTheta]
    \dynR{[lbl=$\teta_1$][right=of type]}
    \dynR{[lbl=$\teta_2$] (a)}
    \dynR{[lbl=$\teta_3$]}
    \dynR[by fadeout line]{[empty]} 
    \dynR[by fadein line]{[lbl=$\teta_{l-1}$] (z)}
    \dynR{[lbl=$\teta_l$]}
  }
  \draw[dynduality] (a) to [bend left=130] (z);
  \lablebox{
    \bar C^{i,j}&=\begin{cases}
      \tfrac{i(l+1-j)}{l+1} & \text{ for } i\leq j \\
      \tfrac{j(l+1-i)}{l+1} & \text{ for } i\geq j 
    \end{cases}
    &%additional & is needed for alignment
  }
\end{tikzpicture}

\begin{tikzpicture}[dynPicture]
  \dynTypeL{$B_l$}
  {[dynDiagram,dynTheta]
    \dynR{[lbl=$\teta_1$][right=of type]}
    \dynR{[lbl=$\teta_2$]}
    \dynR{[lbl=$\teta_3$]}
    \dynR[by fadeout line]{[empty]} 
    \dynR[by fadein line]{[lbl=$\teta_{l-1}$]}
    \dynR[by right arrow]{[lbl=$\teta_l$]} 
  }
  \lablebox{
    \bar C^{i,1}&=  \begin{cases}
      1            & \text{ for } i<l\\
      \tfrac{1}{2} & \text{ for } i=l
    \end{cases}&
    \\
    \bar C^{i,l}&= \begin{cases}
      i            & \text{ for } i<l\\           
      \tfrac{l}{2} & \text{ for } i=l
    \end{cases}&
  }
\end{tikzpicture} 

\begin{tikzpicture}[dynPicture]
  \dynTypeL{$C_l$}
  {[dynDiagram,dynTheta]
    \dynR{[lbl=$\teta_1$][right=of type]}
    \dynR{[lbl=$\teta_2$]}
    \dynR{[lbl=$\teta_3$]}
    \dynR[by fadeout line]{[empty]} 
    \dynR[by fadein line]{[lbl=$\teta_{l-1}$]}
    \dynR[by left arrow]{[lbl=$\teta_l$]} 
  }
  \lablebox{
    \bar C^{i,1}&=1 &
    \bar C^{i,l}&=\tfrac{i}{2}&
  }
\end{tikzpicture}
\captionsetup{margin=0pt}
\caption{Selected coefficients \mbox{\ensuremath{\bar C^{i,j}:=\bar C^{\teta_i\teta_j}}} of the inverse of the Cartan matrix, as relevant for our computations. The arrows indicate the involution \(\teta\mapsto\teta^\ddual\) on \(\thetaR\).}

\begin{tikzpicture}[dynPicture]
  \dynTypeL{$D_l$}
  {[dynDiagram, dynTheta]
    \dynR{[lbl=$\teta_1$][right=of type]}
    \dynR{[lbl=$\teta_2$]}
    \dynR{[lbl=$\teta_3$]}
    \dynR[by fadeout line]{[empty]} 
    \dynR[by fadein line]{[lbl=$\teta_{l-2}\;\;$](v)}
    \dynR{[label={right:$\teta_l$}][above right=of v] (vv)}
    \dynR[with v]{[label={right:$\teta_{l-1}$}][below right=of v] (w)}
  }
  \draw[dynduality,dashed] (vv) to [bend left=30]  node[auto] {${\;}_{(\text{if } l \text{ odd})}$} (w);
  \lablebox{
    \bar C^{i,1}&= \begin{cases}
      1             & \text{ for } i<l-1  \\
      \tfrac{1}{2}  & \text{ for } i=l,l-1           
    \end{cases}&
    \\
    \bar C^{i,l}&= \begin{cases}
      \tfrac{i}{2}   & \text{ for } i<l-1 \\           
      \tfrac{l-2}{4} & \text{ for } i=l-1\\
      \tfrac{l}{4}   & \text{ for } i=l 
    \end{cases}&
  }
\end{tikzpicture}

\begin{tikzpicture}[dynPicture]
  \dynTypeL{$E_6$}
  {[dynDiagram,dynTheta]
    \dynR{[lbl=$\teta_1$][right=of type]}
    \dynR{[lbl=$\teta_3$] (a) }
    \dynR{[lbl=$\teta_4$](e6)}
    \dynR[with e6 by line]{[label={right:$\teta_2$}][above=of e6]}
    \dynR[with e6 by line]{[lbl=$\teta_5$][right=of e6] (z) }
    \dynR{[lbl=$\teta_6$]}
  }
  \draw[dynduality] (a) to [bend left=120] (z);
  \lablebox{
    \bar C^{1,6}&=\tfrac{2}{3} \quad& \bar C^{3,6}&=\tfrac{4}{3} \quad& \bar C^{5,6}&=\tfrac{5}{3}\\
    \bar C^{2,6}&=1                 & \bar C^{4,6}&=2                 & \bar C^{6,6}&=\tfrac{4}{3}
  }
\end{tikzpicture}

\begin{tikzpicture}[dynPicture]
  \dynTypeL{$E_7$}
  {[dynDiagram,dynTheta]
    \dynR{[lbl=$\teta_1$][right=of type]}
    \dynR{[lbl=$\teta_3$]}
    \dynR{[lbl=$\teta_4$](e6)}
    \dynR[with e6 by line]{[label={right:$\teta_2$}][above=of e6]}
    \dynR[with e6 by line]{[lbl=$\teta_5$][right=of e6]}
    \dynR{[lbl=$\teta_6$]}
    \dynR{[lbl=$\teta_7$]}
  }
  \lablebox{
    \bar C^{1,7}&=1       \quad& \bar C^{4,7}&= 3       \quad& \bar C^{7,7}&=\tfrac{3}{2} \\ 
    \bar C^{2,7}&=\tfrac{3}{2} & \bar C^{5,7}&=\tfrac{5}{2}                               \\ 
    \bar C^{3,7}&=2            & \bar C^{6,7}&=2  
  %\lablebox{
  %  \bar C^{1,1}&=2 \quad& \bar C^{4,1}&=4 \quad& \bar C^{7,7}&=1 \\ 
  %  \bar C^{2,1}&=2      & \bar C^{5,1}&=3 \\ 
  %  \bar C^{3,1}&=3      & \bar C^{6,1}&=2  
  }
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "WRFV"
%%% End: 

==> WRFV_Fig_twists.tex <==
\begin{center}
\begin{tikzpicture}[dynPicture,auto]
  \dynTypeL{$A_l$}
  {[dynDiagram]
    \dynR{[right=of type][lbl=\dynweaktext{$\beta$}][weak]}
    {[dynTheta]
      \dynR[by weak line]{[lbl=$1$][marked] (1) }
      \dynR{[lbl=$1$] (a) }
      \dynR{[lbl=$1$]}
      \dynR{[lbl=$1$]}
      \dynR[by fadeout line]{[empty]} 
      \dynR[by fadein line]{[lbl=$1$] }
      \dynR{[lbl=$1$]}
      \dynR{[lbl=$1$] (z) }
      \dynR{[lbl=$1$]}
    }}
  \draw[dynduality] (a) to [bend left=160] (z);
  
  {[dynDiagram]
    {[dynTheta]
      \dynR{[below=\Platz of 1][lbl=$1$] }
      \dynR{[lbl=$2$][marked] (aa) }
      \dynR[with aa by weak line]{[above=of aa][weak]}
      \dynR[with aa by line]{[right=of aa][lbl=$2$]}
      \dynR{[lbl=$2$]}
      \dynR[by fadeout line]{[empty]} 
      \dynR[by fadein line]{[lbl=$2$] }
      \dynR{[lbl=$2$] }
      \dynR{[lbl=$2$] (zz) }
      \dynR{[lbl=$1$] (a2end) }
    }
    \node[right=of a2end]{${}_{(l\geq 3)}$};
  }
  \draw[dynduality] (aa) to [bend left=160] (zz);

  {[dynDiagram]
    {[dynTheta]
      \dynR{[below=2\Platz of 1][lbl=$1$] }
      \dynR{[lbl=$2$] (aaa) }
      \dynR{[lbl=$3$][marked] (3) }
      \dynR[with 3 by weak line]{[above=of 3][weak]}
      \dynR[with 3 by line]{[right=of 3][lbl=$3$]}
      \dynR[by fadeout line]{[empty]} 
      \dynR[by fadein line]{[lbl=$3$] }
      \dynR{[lbl=$3$] }
      \dynR{[lbl=$2$] (zzz) }
      \dynR{[lbl=$1$] (a3end) }
    }
    \node[right=of a3end]{${}_{(l\geq 5)}$};
  }
  \draw[dynduality] (aaa) to [bend left=160] (zzz);
\end{tikzpicture}
\end{center}

\begin{multicols}{2}
\begin{tikzpicture}[dynPicture]
  \dynTypeL{$B_l$}
  {[dynDiagram]
    \dynR{[right=of type][lbl=\dynweaktext{$\beta$}][weak]}
    {[dynTheta]
      \dynR[by weak line]{[lbl=$2$,marked]}
      \dynR{[lbl=$2$]}
      \dynR{[lbl=$2$]}
      \dynR[by fadeout line]{[empty] (x)} 
      \dynR[by fadein line]{[lbl=$2$] }
      \dynR[by right arrow]{[lbl=$1$] } 
    }}
  {[dynDiagram]
    {[dynTheta]
      \dynR{[lbl=$2$][below=of x] }
      \dynR{[lbl=$4$] (y) }
      \dynR[by right arrow]{[lbl=$3$][marked]}
    }
    \dynR[by weak line]{[weak]}
  }
  {[dynDiagram]
    {[dynTheta]
      \dynR{[lbl=$2$][below=of y]}
      \dynR[by right arrow]{[lbl=$2$][marked]}
    }
    \dynR[by weak line]{[weak]}
  }
\end{tikzpicture} 

\begin{tikzpicture}[dynPicture]
  \dynTypeL{$C_l$}
  {[dynDiagram]
    \dynR{[right=of type][lbl=\dynweaktext{$\beta$}][weak]}
    {[dynTheta]
      \dynR[by weak line]{[lbl=$2$,marked]}
      \dynR{[lbl=$2$]}
      \dynR{[lbl=$2$]}
      \dynR[by fadeout line]{[empty] (x) } 
      \dynR[by fadein line]{[lbl=$2$]}
      \dynR[by left arrow]{[lbl=$2$]} 
    }}
  {[dynDiagram]
    \dynR{[below=of x][weak] }
    {[dynTheta]
      \dynR[by weak line]{[lbl=$3$,marked]}
      \dynR[by right arrow]{[lbl=$2$]}
      \dynR{[lbl=$1$]}
    }}
\end{tikzpicture}

\begin{tikzpicture}[dynPicture]
  \dynTypeL{$E_6$}
  {[dynDiagram]
    {[dynTheta]
      \dynR{[right=of type][empty]}
      \dynR[by no line]{[lbl=$2$]}
      \dynR{[lbl=$3$] (a) }
      \dynR{[lbl=$4$](e6)}
      \dynR[with e6 by line]{[label={right:$2$}][above=of e6]}
      \dynR[with e6 by line]{[lbl=$3$][right=of e6] (z) }
      \dynR{[lbl=$2$,marked]}
    }
    \dynR[by weak line]{[label={right:\dynweaktext{$\beta$}}][weak]}
    \draw[dynduality] (a) to [bend left=120] (z);
  }
\end{tikzpicture}

\begin{tikzpicture}[dynPicture]
  \dynTypeL{$E_7$}
  {[dynDiagram]
    \dynR{[right=of type][empty]}
    {[dynTheta]
      \dynR[by no line]{[lbl=$2$]}
      \dynR{[lbl=$4$]}
      \dynR{[lbl=$6$](e6)}
      \dynR[with e6 by line]{[label={right:$3$}][above=of e6]}
      \dynR[with e6 by line]{[lbl=$5$][right=of e6]}
      \dynR{[lbl=$4$]}
      \dynR{[lbl=$3$,marked]}
    }
    \dynR[by weak line]{[label={right:\dynweaktext{$\beta$}}][weak]}
  }
\end{tikzpicture}

\begin{tikzpicture}[dynPicture]
  \dynTypeL{$D_l$}
  {[dynDiagram]
    \dynR{[weak][right=of type][lbl=\dynweaktext{$\beta$}] (0) }
    {[dynTheta]
      \dynR[by weak line]{[lbl=$2$,marked] (a) }
      \dynR{[lbl=$2$] }
      \dynR{[lbl=$2$] }
      \dynR[by fadeout line]{[empty]} 
      \dynR[by fadein line]{[lbl=$2\;\;$](v)}
      \dynR{[label={right:$1$}][above right=of v] (vv)}
      \dynR[with v]{[label={right:$1$}][below right=of v] (w)}
    }}
  \draw[dynduality,dashed] (vv) to [bend left=30]  node[auto] {${\;}_{(\text{if } l \text{ odd})}$} (w);


  {[dynDiagram]
    \dynR{[below=\Platz of 0][weak]}
    {[dynTheta]
      \dynR[by weak line]{[lbl=$3$,marked] (a)}
      \dynR{[lbl=$5$] (e6) }
      \dynR[with e6 by line]{[label={right:$3$}][above=of e6] (b) }
      \dynR[with e6 by line]{[lbl=$4$][right=of e6]}
      \dynR{[lbl=$3$]}
      \dynR{[lbl=$2$]}
      \dynR{[lbl=$1$]}
    }}
  \draw[dynduality] (a) to [bend left=30] (b);

  {[dynDiagram]
    \dynR{[below=2\Platz of 0][weak]}
    {[dynTheta]
      \dynR[by weak line]{[lbl=$3$,marked]}
      \dynR{[lbl=$4$] (e6) }
      \dynR[with e6 by line]{[label={right:$2$}][above=of e6]}
      \dynR[with e6 by line]{[lbl=$3$][right=of e6]}
      \dynR{[lbl=$2$]}
      \dynR{[lbl=$1$]}
    }}

  {[dynDiagram]
    \dynR{[below=3\Platz of 0][weak]}
    {[dynTheta]
      \dynR[by weak line]{[lbl=$2$,marked] (a) }
      \dynR{[lbl=$3$] (e6) }
      \dynR[with e6 by line]{[label={right:$2$}][above=of e6] (b)}
      \dynR[with e6 by line]{[lbl=$2$][right=of e6]}
      \dynR{[lbl=$1$]}
    }}
  \draw[dynduality] (a) to [bend left=30] (b);

  % Abstandhalter:
  \node[below=3.8\Platz of 0]{};
\end{tikzpicture}
\end{multicols}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "WRFV"
%%% End: 


==> WRFV_Fig_twists_simplified.tex <==
{
\renewcommand{\bar}{\overline}
%the definition of bar in the parent document WRFV.tex is such that bar-ed letters appear to have zero height, which is not what we want here
\begin{tikzpicture}[dynPicture,auto]
  \dynTypeA{$A_{l,\; l \text{ odd}}$}
  {[dynDiagram]
    \dynR{[below=of type][weak][lbl=\dynweaktext{$\beta$}]}
    {[dynTheta]
      \dynR[by weak line]{[marked][lbl=\dynweaktext{$\teta_\beta$}]}
      \dynR{}
      \dynR[by fadeout line]{[empty]} 
      \dynR[by fadein line]{[lbl=$\bar 1$]}
      \dynR[by fadeout line]{[empty]} 
      \dynR[by fadein line]{}
      \dynR{}
    }}
\end{tikzpicture}
\begin{tikzpicture}[dynPicture]
  \dynTypeA{}
  {[dynDiagram]
     \dynR{[below=of type][empty]}
    {[dynTheta]
      \dynR[by no line]{ }
      \dynR{}
      \dynR{[marked] (3a) }
      \dynR[with 3a by weak line]{[above=of 3a][weak]}
      \dynR[with 3a by line]{[right=of 3a][lbl=$\bar 1$]}
      \dynR{} 
      \dynR{}
      \dynR{}
    }}
\end{tikzpicture}
\begin{tikzpicture}[dynPicture]
  \dynTypeA{}  
  {[dynDiagram]
    \dynR{[below=of type][empty]}
    {[dynTheta]
      \dynR[by no line]{ }
      \dynR{}
      \dynR{[marked][lbl=$\bar 1$] (3b) }
      \dynR[with 3b by weak line]{[above=of 3b][weak]}
      \dynR[with 3b by line]{[right=of 3b]}
      \dynR{}
    }}
\end{tikzpicture}

\begin{tikzpicture}[dynPicture]
  \dynTypeL{$B_l$}
  {[dynDiagram]
    \dynR{[right=of type][weak][lbl=\dynweaktext{$\beta$}]}
    {[dynTheta]
      \dynR[by weak line]{[marked][lbl=\dynweaktext{$\teta_\beta$}]}
      \dynR{(x)}
      \dynR{}
      \dynR[by fadeout line]{[empty]} 
      \dynR[by fadein line]{ }
      \dynR[by right arrow]{[lbl=$\bar 1$] } 
    }}
  {[dynDiagram]
    {[dynTheta]
      \dynR{[below=of x] }
      \dynR{ (y) }
      \dynR[by right arrow]{[lbl=$\bar 1$][marked]}
    }
    \dynR[by weak line]{[weak]}
  }
\end{tikzpicture}

\begin{tikzpicture}[dynPicture]
  \dynTypeL{$C_3$}
    {[dynDiagram]
    \dynR{[right=of type][weak][lbl=\dynweaktext{$\beta$}] }
    {[dynTheta]
      \dynR[by weak line]{[lbl=$\bar 1$][marked]}
      \dynR[by right arrow]{}
      \dynR{[lbl=$\bar 1$]}
    }}
\end{tikzpicture}

\begin{tikzpicture}[dynPicture]
  \dynTypeL{$E_7$}
  {[dynDiagram]
    {[dynTheta]
      \dynR{[right=of type]}
      \dynR{}
      \dynR{(e6)}
      \dynR[with e6 by line]{[label={right:$\bar 1$}][above=of e6]}
      \dynR[with e6 by line]{[lbl=$\bar 1$][right=of e6]}
      \dynR{ }
      \dynR{[lbl=$\bar 1$,marked]}
    }
    \dynR[by weak line]{[label={right:\dynweaktext{$\beta$}}][weak]}
  }
\end{tikzpicture}
\bigskip

\begin{tikzpicture}[dynPicture]
  \dynTypeA{$D_{l,\; l \text{ even}}$}
  {[dynDiagram]
    \dynR{[weak][below=of type][lbl=\dynweaktext{$\beta$}] (0) }
    {[dynTheta]
      \dynR[by weak line]{[marked][lbl=\dynweaktext{$\teta_\beta$}] (a) }
      \dynR{ }
      \dynR{ }
      \dynR[by fadeout line]{[empty]} 
      \dynR[by fadein line]{(v)}
      \dynR{[label={right:$\bar 1$}][above right=of v] (vv)}
      \dynR[with v]{[label={right:$\bar 1$}][below right=of v] (w)}
    }}
\end{tikzpicture}

\begin{tikzpicture}[dynPicture]
  \dynTypeA{$D_7$}
  {[dynDiagram]
    \dynR{[below=of type][weak]}
    {[dynTheta]
      \dynR[by weak line]{[marked] (a)}
      \dynR{[lbl=$\bar 1$] (e6) }
      \dynR[with e6 by line]{[above=of e6] (b) }
      \dynR[with e6 by line]{[right=of e6]}
      \dynR{[lbl=$\bar 1$]}
      \dynR{}
      \dynR{[lbl=$\bar 1$]}
    }}
\end{tikzpicture}\\

\begin{tikzpicture}[dynPicture]
  \dynTypeA{$D_6$}
  {[dynDiagram]
    \dynR{[below=of type][weak]}
    {[dynTheta]
      \dynR[by weak line]{[lbl=$\bar 1$,marked]}
      \dynR{ (e6) }
      \dynR[with e6 by line]{[above=of e6]}
      \dynR[with e6 by line]{[lbl=$\bar 1$][right=of e6]}
      \dynR{}
      \dynR{[lbl=$\bar 1$]}
    }}
\end{tikzpicture}\\

\begin{tikzpicture}[dynPicture]
  \dynTypeA{$D_5$}
  {[dynDiagram]
    \dynR{[below=of type][weak]}
    {[dynTheta]
      \dynR[by weak line]{[marked] (a) }
      \dynR{[lbl=$\bar 1$] (e6) }
      \dynR[with e6 by line]{[above=of e6] (b)}
      \dynR[with e6 by line]{[right=of e6]}
      \dynR{[lbl=$\bar 1$]}
    }}
\end{tikzpicture}
}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "WRFV"
%%% End: 

